Learning Condition Invariant Features for Retrieval-Based Localization from 1M Images

Image features for retrieval-based localization must be invariant to dynamic objects (e.g. cars) as well as seasonal and daytime changes. Such invariances are, up to some extent, learnable with existing methods using triplet-like losses, given a large number of diverse training images. However, due to the high algorithmic training complexity, there exists insufficient comparison between different loss functions on large datasets. In this paper, we train and evaluate several localization methods on three different benchmark datasets, including Oxford RobotCar with over one million images. This large scale evaluation yields valuable insights into the generalizability and performance of retrieval-based localization. Based on our findings, we develop a novel method for learning more accurate and better generalizing localization features. It consists of two main contributions: (i) a feature volume-based loss function, and (ii) hard positive and pairwise negative mining. On the challenging Oxford RobotCar night condition, our method outperforms the well-known triplet loss by 24.4% in localization accuracy within 5m.

==> img/Volume_drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'img\Volume_drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1567.70317498bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28108021)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{img/Volume_drawing.pdf}}%
    \put(0.25512227,0.14855073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.07059392,0.20762016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_k^{\dag}$}}}%
    \put(0.39658773,0.1677445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_j^{*}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{img/Volume_drawing.pdf}}%
    \put(0.32427925,0.06633382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_k^{\dag}$}}}%
    \put(0.23174165,0.01036215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_j^{*}$}}}%
    \put(0.16189425,0.17433446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{V}^+$}}}%
    \put(0.35543065,0.20960041){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{V}^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{img/Volume_drawing.pdf}}%
    \put(0.74173424,0.2464559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Anchor ($a$)}}}%
    \put(0.74126116,0.21434572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Easy positive ($p^*$)}}}%
    \put(0.74150895,0.18059307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hard positive ($p^{\dag}$)}}}%
    \put(0.74108942,0.14468351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Easy negative ($n^*$)}}}%
    \put(0.74133724,0.11093054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Hard negative ($n^{\dag}$)}}}%
    \put(0.7412398,0.06420871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Positive volume ($\mathcal{V}^+$)}}}%
    \put(0.74354652,0.02744603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Negative volume ($\mathcal{V}^-$)}}}%
    \put(1.02013997,0.02537136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.64696957,0.32665623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.32771333\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%

